Complex deformations of the circle: Group cohomology and Virasoro uniformization

We approach the question of complexification of the diffeomorphism group of the circle by considering real-analytic maps from the circle into the punctured complex plane with winding number +1. Such complex deformations form an infinite-dimensional manifold with partially defined inversion and composition operations, smooth in the sense of Fr\"olicher structures, and with Lie algebra relations at the identity given by the Witt algebra. We compute their second group cohomology with real coefficients. It is generated by two cocycles: One cocycle extending the Bott-Thurston cocycle related to the Gelf'and-Fuks cocycle of the Virasoro algebra, and another Euler class cocycle combining mean rotation and conformal radius. Complex deformations act naturally on the (infinite-dimensional) Segal moduli spaces of Riemann surfaces with enumerated and analytically parametrized boundary components, equipping them with smooth Fr\"olicher structures. We prove a Virasoro uniformization theorem: The tangent spaces of the Segal moduli spaces are spanned by vector fields induced by the Witt algebra. Finally, we relate the actions of complex deformations to Fenchel-Nielsen coordinates and Schiffer variation on finite-dimensional moduli spaces of bordered hyperbolic surfaces with one marked point on each boundary component.

==> figures/fig_boundary.tex <==
\documentclass[tikz]{standalone}
\usepackage{standalone, lmodern, xcolor, enumitem}
\usepackage{amsmath, amssymb, amsthm, physics, bbm, mathtools, stmaryrd, leftidx}
\usepackage{thmtools}
\usepackage{hyperref}
\newcommand{\annulus}{\mathbb{A}}
\usetikzlibrary{arrows, decorations.pathreplacing, cd, patterns, calc}

\definecolor{color1}{HTML}{1b9e77}
\definecolor{color2}{HTML}{F1A340}
\definecolor{color3}{HTML}{5e3c99}

\newcommand{\DefCnbhd}[1]{U({#1})}

\begin{document}

\begin{tikzpicture}
	\def\A{(58.6043, -23.569) circle (1.0cm)}
	\def\B{(57.0171, -24.4545).. controls (56.9777, -24.3013) and (56.952, -24.0512) .. (56.952, -23.7688).. controls (56.952, -23.4911) and (56.9768, -23.2447) .. (57.0151, -23.0908).. controls (56.8665, -23.2207) and (56.7941, -23.3924) .. (56.7997, -23.6985).. controls (56.8057, -24.0289) and (56.8115, -24.274) .. (57.0171, -24.4545) -- cycle(57.1956, -23.0689).. controls (57.1445, -23.0894) and (57.0547, -23.1207) .. (57.0719, -23.1714).. controls (57.0876, -23.218) and (57.1703, -23.1794) .. (57.2195, -23.1763).. controls (57.2122, -23.1364) and (57.2042, -23.1004) .. (57.1956, -23.0689) -- cycle(57.2586, -23.5413).. controls (57.2586, -23.5413) and (57.2586, -23.5413) .. (57.2586, -23.5413).. controls (57.1451, -23.6458) and (57.0621, -23.7734) .. (57.0542, -23.9565).. controls (57.0475, -24.1101) and (57.1091, -24.3236) .. (57.2141, -24.389).. controls (57.245, -24.2348) and (57.2644, -24.014) .. (57.2644, -23.7688).. controls (57.2644, -23.6899) and (57.2624, -23.6137) .. (57.2587, -23.5413) -- cycle}
	\def\C{(57.3072, -24.6322).. controls (57.3624, -24.6325) and (57.4257, -24.6114) .. (57.4062, -24.5653).. controls (57.3752, -24.4923) and (57.2879, -24.435) .. (57.2142, -24.389).. controls (57.2142, -24.389) and (57.2141, -24.389) .. (57.2141, -24.389).. controls (57.1863, -24.5281) and (57.1491, -24.6132) .. (57.1082, -24.6132).. controls (57.1811, -24.6251) and (57.2459, -24.6303) .. (57.3072, -24.6322) -- cycle(57.1082, -24.6132).. controls (57.1283, -24.6132) and (57.1476, -24.5925) .. (57.1653, -24.555).. controls (57.1069, -24.5239) and (57.058, -24.4905) .. (57.0171, -24.4545).. controls (57.0427, -24.5544) and (57.0742, -24.6132) .. (57.1082, -24.6132) -- cycle(57.0151, -23.0908).. controls (57.0587, -23.0526) and (57.1089, -23.0181) .. (57.1657, -22.9848).. controls (57.1516, -22.9546) and (57.1366, -22.934) .. (57.1209, -22.9271).. controls (57.1167, -22.9262) and (57.1125, -22.9252) .. (57.1083, -22.9243).. controls (57.1083, -22.9243) and (57.1082, -22.9243) .. (57.1082, -22.9243).. controls (57.0733, -22.9243) and (57.0411, -22.9862) .. (57.0151, -23.0908) -- cycle(57.1209, -22.9272).. controls (57.1366, -22.9341) and (57.1516, -22.9546) .. (57.1657, -22.9848).. controls (57.1657, -22.9848) and (57.1657, -22.9848) .. (57.1657, -22.9848).. controls (57.1762, -23.0074) and (57.1863, -23.0349) .. (57.1956, -23.0689).. controls (57.1965, -23.0685) and (57.1975, -23.0681) .. (57.1984, -23.0678).. controls (57.2497, -23.047) and (57.3178, -23.0359) .. (57.3365, -22.9734).. controls (57.2655, -22.9591) and (57.1917, -22.9427) .. (57.1209, -22.9272) -- cycle(57.2194, -23.1763).. controls (57.2377, -23.2767) and (57.2514, -23.4017) .. (57.2586, -23.5413).. controls (57.3366, -23.4694) and (57.4015, -23.3973) .. (57.3985, -23.3062).. controls (57.3947, -23.1911) and (57.3016, -23.1712) .. (57.2194, -23.1763) -- cycle}
	\def\D{(59.729, -23.3623) -- (59.6388, -23.3545).. controls (59.5656, -23.3481) and (59.434, -23.3712) .. (59.336, -23.4138).. controls (59.1598, -23.4905) and (58.9959, -23.6077) .. (58.8711, -23.756) -- (58.7914, -23.8506)(59.8713, -23.1291).. controls (59.8655, -23.168) and (59.8446, -23.2057) .. (59.8147, -23.2489).. controls (59.7557, -23.3344) and (59.6815, -23.425) .. (59.6036, -23.4934).. controls (59.5036, -23.5812) and (59.3965, -23.65) .. (59.2796, -23.7085).. controls (59.1709, -23.7628) and (59.047, -23.8133) .. (58.9274, -23.8363).. controls (58.8131, -23.8582) and (58.718, -23.8552) .. (58.6104, -23.8265)}
	\def\EA{(57.1661, -22.9845).. controls (56.916, -23.1313) and (56.7925, -23.3023) .. (56.7997, -23.6985).. controls (56.8069, -24.0948) and (56.8138, -24.3683) .. (57.1653, -24.555)}
	\def\EB{(57.3365, -22.9733).. controls (57.3178, -23.0359) and (57.2497, -23.047) .. (57.1984, -23.0678).. controls (57.1479, -23.0883) and (57.0544, -23.1197) .. (57.0719, -23.1714).. controls (57.0877, -23.218) and (57.1703, -23.1794) .. (57.2194, -23.1763).. controls (57.3016, -23.1712) and (57.3946, -23.1911) .. (57.3984, -23.3062).. controls (57.4014, -23.3973) and (57.3366, -23.4694) .. (57.2586, -23.5413).. controls (57.1451, -23.6458) and (57.0621, -23.7734) .. (57.0542, -23.9565).. controls (57.0475, -24.1101) and (57.1091, -24.3236) .. (57.2142, -24.389).. controls (57.2879, -24.435) and (57.3752, -24.4923) .. (57.4061, -24.5653).. controls (57.426, -24.6121) and (57.3606, -24.6331) .. (57.3049, -24.6322)}
	\def\EC{(57.2643, -23.7688).. controls (57.2643, -24.2351) and (57.1944, -24.6132) .. (57.1082, -24.6132).. controls (57.0219, -24.6132) and (56.952, -24.2351) .. (56.952, -23.7688).. controls (56.952, -23.3024) and (57.0219, -22.9244) .. (57.1082, -22.9244).. controls (57.1944, -22.9244) and (57.2643, -23.3024) .. (57.2643, -23.7688) -- cycle}
	\def\ED{(57.1082, -22.9243).. controls (57.2638, -22.9582) and (57.4357, -22.9979) .. (57.5604, -23.0089).. controls (57.6852, -23.0199) and (57.8333, -22.9978) .. (57.9624, -22.9258).. controls (58.0904, -22.8544) and (58.1982, -22.7621) .. (58.3076, -22.6662).. controls (58.432, -22.5571) and (58.5505, -22.4319) .. (58.6739, -22.3203).. controls (58.9729, -22.0497) and (59.346, -21.811) .. (59.7586, -21.9389).. controls (60.0127, -22.0176) and (60.2149, -22.2653) .. (60.3019, -22.4599).. controls (60.4059, -22.6925) and (60.478, -22.9605) .. (60.484, -23.2066).. controls (60.5089, -23.5315) and (60.4711, -23.8572) .. (60.3621, -24.1645).. controls (60.2385, -24.4989) and (59.9875, -24.8304) .. (59.6248, -24.9189).. controls (59.3383, -24.9888) and (59.0678, -24.867) .. (58.7936, -24.8001).. controls (58.5818, -24.7485) and (58.3689, -24.6876) .. (58.1526, -24.6576).. controls (57.9682, -24.6231) and (57.7826, -24.6279) .. (57.5962, -24.6294).. controls (57.4334, -24.6297) and (57.2986, -24.6443) .. (57.1082, -24.6132)}
	\def\F{(59.2186, -24.7852).. controls (59.338, -24.7063) and (59.367, -24.5811) .. (59.245, -24.3368).. controls (59.1229, -24.0925) and (59.0833, -24.0847) .. (59.0778, -23.8401).. controls (59.0723, -23.5955) and (59.2905, -23.3307) .. (59.3622, -23.1457).. controls (59.434, -22.9607) and (59.4843, -22.7562) .. (59.4585, -22.6219).. controls (59.4328, -22.4875) and (59.3365, -22.3752) .. (59.2107, -22.3185).. controls (59.085, -22.2618) and (59.0187, -22.3532) .. (58.9415, -22.5117).. controls (58.8643, -22.6701) and (58.7548, -22.9039) .. (58.554, -22.9205).. controls (58.3531, -22.9371) and (58.0965, -22.6967) .. (57.8933, -22.7329).. controls (57.6902, -22.7691) and (57.5561, -22.9153) .. (57.4642, -23.0767).. controls (57.3723, -23.2381) and (57.3342, -23.5842) .. (57.3655, -23.7649).. controls (57.3969, -23.9456) and (57.4162, -24.0491) .. (57.5376, -24.1128).. controls (57.6589, -24.1766) and (57.8368, -24.0473) .. (57.9676, -24.0503).. controls (58.0984, -24.0533) and (58.1957, -24.0552) .. (58.3116, -24.1168).. controls (58.4275, -24.1783) and (58.5343, -24.3318) .. (58.6204, -24.4256).. controls (58.7066, -24.5194) and (58.719, -24.5624) .. (58.8315, -24.6758).. controls (58.9441, -24.7892) and (59.0992, -24.8642) .. (59.2186, -24.7852) -- cycle}

	\useasboundingbox (-7,-2.5) rectangle (7,3.5);
	\node (pic_left) at (-3, 0) {};
    \begin{scope}[shift=(pic_left), scale=1.5]	
		\begin{scope}[shift={(-58.6043, 23.569)}]
			\begin{scope}
			\clip[]
				\A;
			\path[fill=color2, even odd rule, pattern=north west lines, even odd rule, pattern color = color2]
				\A
				\F;
			\end{scope}
			\begin{scope}
			\path[fill=color2, even odd rule, pattern=north east lines, even odd rule, pattern color = color2]
				\A
				\F;
			\end{scope}
			\path[draw, very thick]
				\A;
			\path[draw=color1, very thick]
				\F;
		\end{scope}
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm]
            (zero_left) at (0, 0) {};
		\node[text=color1, anchor=west]
			(img_left) at (0.8, 1.2) {$\phi(S^1)$};
        \node[draw, fill=white, rounded corners=2pt, inner sep=3pt, anchor=west]
			(U_left) at (0.9, -0.75) {$\DefCnbhd{\phi}$};
        \node[circle, fill, inner sep=0.8pt, outer sep=0.0cm]
            (U_pt_left) at (0.5, -1.05) {};
        \node[circle, fill, inner sep=0.8pt, outer sep=0.0cm]
            (U_pt_left_in) at (0.7, -0.5) {};
    \end{scope}

    \node (pic_right) at (4, 0.5) {};
    \begin{scope}[shift=(pic_right), scale=1.5]
		\begin{scope}[shift={(-58.6043, 23.569)}]
			\path[fill=color2, even odd rule, pattern=north west lines, even odd rule, pattern color = color2]
				\B;
			\path[fill=color2, even odd rule, pattern=north east lines, even odd rule, pattern color = color2]
				\B;
			\path[fill=color2, even odd rule, pattern=north west lines, even odd rule, pattern color = color2]
				\C;
			\path[draw=color1, very thick]
				\EA;
			\path[draw=color1, very thick]
				\EB;
			\path[draw, very thick]
				\EC;
			\path[draw, very thick]
				\ED;
			\path[draw, very thick]
				\D;
		\end{scope}
		\node[text=color1, anchor=west]
			(img_right) at (-1.2, 0.3) {$\zeta_1\big(\phi(S^1)\big)$};
    \end{scope}

    \path[->] (-0.5, 0) edge[above] node {$\zeta_1$} (0.5, 0);
    \path[draw] (U_pt_left) -- (U_left);
    \path[draw] (U_pt_left_in) -- (U_left);
    
\end{tikzpicture}
\end{document}


==> figures/fig_complex_deformation.tex <==
\documentclass[tikz]{standalone}
\usepackage{standalone, lmodern, xcolor, enumitem}
\usepackage{amsmath, amssymb, amsthm, physics, bbm, mathtools, stmaryrd, leftidx}
\usepackage{thmtools}
\usepackage{hyperref}
\newcommand{\annulus}{\mathbb{A}}
\usetikzlibrary{arrows, decorations.pathreplacing, decorations.markings, cd, patterns, calc}

\definecolor{color1}{HTML}{1b9e77}
\definecolor{color2}{HTML}{F1A340}
\definecolor{color3}{HTML}{5e3c99}

\newcommand{\DefCnbhd}[1]{U({#1})}

\begin{document}

\begin{tikzpicture}
	\def\A{(59.0006, -21.8665).. controls (58.2304, -21.7667) and (58.1779, -22.5051) .. (58.5406, -22.7391).. controls (58.9032, -22.973) and (59.334, -22.513) .. (59.5271, -22.8401).. controls (59.7201, -23.1671) and (59.0667, -23.2547) .. (58.6796, -23.0431).. controls (58.2924, -22.8315) and (57.8129, -22.1583) .. (57.2743, -22.2799).. controls (56.7357, -22.4016) and (56.6966, -22.9379) .. (56.8691, -23.5075).. controls (57.0416, -24.0772) and (57.6316, -25.1429) .. (58.228, -25.2765).. controls (58.8245, -25.4101) and (59.2873, -24.8977) .. (58.9978, -24.5108).. controls (58.7082, -24.1238) and (58.2232, -24.7307) .. (57.9039, -24.523).. controls (57.5846, -24.3153) and (57.8594, -23.8581) .. (58.2524, -23.8399).. controls (58.6453, -23.8218) and (58.808, -23.922) .. (59.0279, -24.1081).. controls (59.2478, -24.2941) and (59.3566, -24.6009) .. (59.7508, -24.6543).. controls (60.145, -24.7076) and (60.433, -24.4789) .. (60.4259, -23.8164).. controls (60.4187, -23.1538) and (59.7709, -21.9664) .. (59.0006, -21.8665) -- cycle}
	\def\B{(58.8855, -21.8576).. controls (58.3393, -21.8451) and (58.2255, -22.3059) .. (58.3978, -22.5905).. controls (58.3252, -22.6058) and (58.2546, -22.6292) .. (58.1872, -22.6601).. controls (57.91, -22.4277) and (57.6032, -22.2056) .. (57.2743, -22.2799).. controls (56.7357, -22.4015) and (56.6966, -22.9379) .. (56.8691, -23.5075).. controls (57.0415, -24.0772) and (57.6316, -25.1428) .. (58.228, -25.2765).. controls (58.8245, -25.4101) and (59.2873, -24.8977) .. (58.9978, -24.5108).. controls (58.9934, -24.505) and (58.989, -24.4993) .. (58.9845, -24.4939).. controls (59.0775, -24.4557) and (59.1642, -24.4036) .. (59.2416, -24.3396).. controls (59.3638, -24.4829) and (59.4992, -24.6202) .. (59.7508, -24.6542).. controls (60.145, -24.7076) and (60.433, -24.4789) .. (60.4259, -23.8163).. controls (60.4187, -23.1538) and (59.7709, -21.9664) .. (59.0006, -21.8665).. controls (58.9603, -21.8613) and (58.922, -21.8583) .. (58.8855, -21.8575) -- cycle}
	\def\C{(58.1872, -22.6601).. controls (57.832, -22.8231) and (57.6043, -23.1781) .. (57.6043, -23.569).. controls (57.6043, -23.7779) and (57.6697, -23.9815) .. (57.7914, -24.1514).. controls (57.8577, -23.9913) and (58.0373, -23.8499) .. (58.2524, -23.8399).. controls (58.6453, -23.8218) and (58.808, -23.922) .. (59.0279, -24.1081).. controls (59.1074, -24.1753) and (59.1724, -24.2584) .. (59.2416, -24.3396).. controls (59.4713, -24.1496) and (59.6043, -23.8671) .. (59.6043, -23.569).. controls (59.6043, -23.3997) and (59.5613, -23.2331) .. (59.4794, -23.085).. controls (59.3144, -23.1923) and (58.9378, -23.1843) .. (58.6796, -23.0431).. controls (58.5289, -22.9607) and (58.3641, -22.8083) .. (58.1872, -22.6601) -- cycle}

	\useasboundingbox (-3,-3) rectangle (3,3);
    \node (pic_left) at (0, 0) {};
    \begin{scope}[shift=(pic_left), scale=1.5]	
		\begin{scope}[shift={(-58.6043, 23.569)}]
			\path[fill=color2, even odd rule, pattern=north west lines, even odd rule, pattern color = color2]
				\B
				\C;
			\path[draw, very thick]
				(58.6043, -23.569) circle (1.0);
			\path[draw=color1, very thick, postaction={decorate, decoration={markings, 
  mark=between positions 0.1 and 1 step 0.1 with {\arrow{to}}}}]
				\A;
		\end{scope}
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm]
            (zero_right) at (0, 0) {};
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm, label=left:{$1$}]
            (one_right) at (1, 0) {};
        \node[text=color1]
			(img_right) at (1.6, 1.3) {$\phi(S^1)$};
        \node[draw, fill=white, rounded corners=2pt, inner sep=3pt]
			(U_right) at (-1.3, 0.7) {$\DefCnbhd{\phi}$};
    \end{scope}
    
\end{tikzpicture}
\end{document}


==> figures/fig_composition.tex <==
\documentclass[tikz]{standalone}
\usepackage{standalone, lmodern, xcolor, enumitem}
\usepackage{amsmath, amssymb, amsthm, physics, bbm, mathtools, stmaryrd, leftidx}
\usepackage{thmtools}
\usepackage{hyperref}
\newcommand{\annulus}{\mathbb{A}}
\usetikzlibrary{arrows, decorations.pathreplacing, cd, patterns, calc}

\definecolor{color1}{HTML}{1b9e77}
\definecolor{color2}{HTML}{F1A340}
\definecolor{color3}{HTML}{5e3c99}

\newcommand{\DefCnbhd}[1]{U({#1})}

\begin{document}

\begin{tikzpicture}
	  \def\A{(58.6043, -23.569) circle (1.0)}
	  \def\B{(58.432, -24.0712).. controls (58.4147, -24.1632) and (58.3415, -24.2412) .. (58.2532, -24.2678).. controls (58.2235, -24.2767) and (58.1948, -24.2826) .. (58.1631, -24.2812).. controls (58.0197, -24.2751) and (57.9342, -24.1622) .. (57.8127, -24.1051).. controls (57.7245, -24.0637) and (57.6208, -24.0682) .. (57.5275, -24.0467).. controls (57.4261, -24.0234) and (57.3305, -23.968) .. (57.2694, -23.881).. controls (57.2169, -23.8062) and (57.1968, -23.712) .. (57.2086, -23.6208).. controls (57.2173, -23.5538) and (57.2481, -23.4874) .. (57.2897, -23.4306).. controls (57.3288, -23.3774) and (57.3832, -23.3465) .. (57.4374, -23.322).. controls (57.591, -23.2527) and (57.7613, -23.2804) .. (57.9078, -23.3518).. controls (58.0541, -23.4231) and (58.2067, -23.585) .. (58.3833, -23.5473).. controls (58.4111, -23.5413) and (58.4351, -23.5298) .. (58.4584, -23.5135).. controls (58.4839, -23.4955) and (58.5009, -23.4762) .. (58.5183, -23.4506).. controls (58.5466, -23.4089) and (58.5641, -23.3518) .. (58.5616, -23.3005).. controls (58.555, -23.1673) and (58.4688, -23.0146) .. (58.5789, -22.9003).. controls (58.639, -22.8379) and (58.7241, -22.81) .. (58.8087, -22.81).. controls (58.9298, -22.81) and (59.0415, -22.8516) .. (59.1269, -22.941).. controls (59.2451, -23.0648) and (59.2896, -23.247) .. (59.239, -23.4106).. controls (59.2169, -23.4819) and (59.1797, -23.548) .. (59.131, -23.6057).. controls (58.9666, -23.801) and (58.7114, -23.8346) .. (58.4734, -23.7996).. controls (58.3574, -23.7825) and (58.2471, -23.753) .. (58.128, -23.756).. controls (58.0701, -23.7574) and (57.9894, -23.7771) .. (57.9679, -23.8485).. controls (57.9549, -23.8916) and (57.9816, -23.9201) .. (58.0179, -23.9206).. controls (58.0464, -23.921) and (58.0693, -23.9034) .. (58.103, -23.8835).. controls (58.1495, -23.856) and (58.2122, -23.8214) .. (58.2632, -23.8281).. controls (58.347, -23.8392) and (58.4008, -23.8911) .. (58.4308, -23.9786).. controls (58.4438, -24.0163) and (58.4374, -24.0429) .. (58.4319, -24.0712) -- cycle}
	  \def\C{(58.1993, -22.8907).. controls (58.5977, -22.8382) and (59.0538, -23.0102) .. (59.2952, -23.3326).. controls (59.3518, -23.4082) and (59.3938, -23.4891) .. (59.4228, -23.5782).. controls (59.4894, -23.7825) and (59.4511, -24.019) .. (59.2878, -24.1678).. controls (59.2456, -24.2062) and (59.1983, -24.2385) .. (59.1485, -24.2634).. controls (58.9448, -24.3653) and (58.7113, -24.3381) .. (58.4914, -24.3763).. controls (58.3933, -24.3933) and (58.2477, -24.4346) .. (58.2281, -24.5472).. controls (58.2223, -24.5802) and (58.2276, -24.6074) .. (58.2484, -24.6334).. controls (58.2853, -24.6794) and (58.3411, -24.6814) .. (58.3918, -24.6579).. controls (58.5542, -24.5827) and (58.6385, -24.3711) .. (58.8498, -24.4457).. controls (58.886, -24.4584) and (58.9197, -24.4782) .. (58.9493, -24.5029).. controls (59.1229, -24.6477) and (59.1419, -24.9102) .. (59.0755, -25.1114).. controls (58.9989, -25.3432) and (58.8222, -25.5384) .. (58.6042, -25.6474).. controls (58.5142, -25.6924) and (58.4175, -25.7242) .. (58.3188, -25.7432).. controls (58.0021, -25.8043) and (57.6704, -25.7212) .. (57.4095, -25.538).. controls (57.0078, -25.2561) and (56.7996, -24.7703) .. (56.8326, -24.2883).. controls (56.8672, -23.7831) and (57.1633, -23.3212) .. (57.6086, -23.0728).. controls (57.7928, -22.97) and (57.9907, -22.9181) .. (58.1993, -22.8907)}
	\def\D{(58.8387, -22.5068).. controls (59.1133, -22.4703) and (59.3875, -22.6438) .. (59.5081, -22.8851).. controls (59.5484, -22.9655) and (59.5778, -23.0548) .. (59.584, -23.1453).. controls (59.5854, -23.166) and (59.5857, -23.1858) .. (59.5869, -23.2054).. controls (59.6027, -23.4564) and (59.443, -23.7113) .. (59.2442, -23.8539).. controls (59.1329, -23.9336) and (58.9989, -23.9856) .. (58.8638, -24.0047).. controls (58.7099, -24.0265) and (58.5541, -24.0119) .. (58.4033, -23.9742).. controls (58.236, -23.9324) and (58.0766, -23.8632) .. (57.9029, -23.8424).. controls (57.7638, -23.8258) and (57.5904, -23.8937) .. (57.4624, -23.8216).. controls (57.3599, -23.7638) and (57.3025, -23.6492) .. (57.2919, -23.5357).. controls (57.2756, -23.3602) and (57.354, -23.1905) .. (57.5025, -23.092).. controls (57.697, -22.963) and (57.9592, -22.9905) .. (58.1331, -23.1418).. controls (58.2043, -23.2037) and (58.2485, -23.2822) .. (58.2985, -23.3605).. controls (58.3103, -23.379) and (58.3356, -23.4229) .. (58.3628, -23.407).. controls (58.3936, -23.3889) and (58.3834, -23.3394) .. (58.3773, -23.3105).. controls (58.3567, -23.213) and (58.3309, -23.1157) .. (58.3333, -23.0152).. controls (58.3347, -22.9575) and (58.3482, -22.8983) .. (58.3686, -22.845).. controls (58.4447, -22.6464) and (58.6363, -22.5337) .. (58.8388, -22.5068)}

	\def\E{(58.6043, -22.569).. controls (58.2809, -22.569) and (57.9775, -22.7254) .. (57.7899, -22.9887).. controls (57.7281, -23.0121) and (57.6677, -23.0398) .. (57.6086, -23.0728).. controls (57.1634, -23.3212) and (56.8672, -23.7832) .. (56.8326, -24.2884).. controls (56.7996, -24.7703) and (57.0078, -25.2561) .. (57.4095, -25.538).. controls (57.6704, -25.7212) and (58.0022, -25.8043) .. (58.3188, -25.7432).. controls (58.4176, -25.7242) and (58.5142, -25.6924) .. (58.6042, -25.6474).. controls (58.8222, -25.5384) and (58.9989, -25.3432) .. (59.0755, -25.1114).. controls (59.1414, -24.9116) and (59.1232, -24.6516) .. (58.9532, -24.5062).. controls (59.3447, -24.3604) and (59.6043, -23.9867) .. (59.6043, -23.569).. controls (59.6043, -23.0167) and (59.1566, -22.569) .. (58.6043, -22.569) -- cycle}
	\def\F{(58.3509, -22.8814).. controls (58.2998, -22.8811) and (58.2491, -22.8841) .. (58.1993, -22.8907).. controls (58.0576, -22.9094) and (57.9208, -22.9393) .. (57.7899, -22.9888).. controls (57.6692, -23.1582) and (57.6043, -23.361) .. (57.6043, -23.569).. controls (57.6043, -23.9824) and (57.8587, -24.3532) .. (58.2443, -24.502).. controls (58.2895, -24.423) and (58.4077, -24.3909) .. (58.4914, -24.3764).. controls (58.7113, -24.3381) and (58.9448, -24.3653) .. (59.1485, -24.2634).. controls (59.1983, -24.2385) and (59.2456, -24.2063) .. (59.2878, -24.1678).. controls (59.4511, -24.0191) and (59.4894, -23.7825) .. (59.4228, -23.5782).. controls (59.3938, -23.4891) and (59.3518, -23.4082) .. (59.2952, -23.3326).. controls (59.0839, -23.0505) and (58.7084, -22.8836) .. (58.3509, -22.8815) -- cycle}

	\def\G{(58.8901, -22.5024).. controls (58.873, -22.5031) and (58.8559, -22.5045) .. (58.8387, -22.5068).. controls (58.6362, -22.5338) and (58.4447, -22.6464) .. (58.3686, -22.845).. controls (58.3482, -22.8983) and (58.3347, -22.9575) .. (58.3333, -23.0152).. controls (58.3308, -23.1157) and (58.3567, -23.213) .. (58.3773, -23.3105).. controls (58.3834, -23.3394) and (58.3936, -23.3889) .. (58.3627, -23.407).. controls (58.3356, -23.4229) and (58.3103, -23.379) .. (58.2985, -23.3605).. controls (58.2485, -23.2822) and (58.2043, -23.2037) .. (58.1331, -23.1418).. controls (57.9592, -22.9905) and (57.697, -22.963) .. (57.5025, -23.0921).. controls (57.3857, -23.1695) and (57.3123, -23.291) .. (57.2942, -23.4247).. controls (57.2927, -23.4266) and (57.2912, -23.4286) .. (57.2898, -23.4306).. controls (57.2482, -23.4874) and (57.2174, -23.5538) .. (57.2087, -23.6208).. controls (57.1968, -23.712) and (57.217, -23.8062) .. (57.2695, -23.881).. controls (57.3306, -23.968) and (57.4262, -24.0234) .. (57.5275, -24.0467).. controls (57.6208, -24.0682) and (57.7246, -24.0637) .. (57.8128, -24.1052).. controls (57.9342, -24.1623) and (58.0197, -24.2751) .. (58.1631, -24.2812).. controls (58.1949, -24.2826) and (58.2236, -24.2767) .. (58.2532, -24.2678).. controls (58.3416, -24.2413) and (58.4148, -24.1632) .. (58.4321, -24.0712) -- (58.432, -24.0712).. controls (58.4374, -24.0435) and (58.4435, -24.0175) .. (58.4317, -23.9811).. controls (58.5736, -24.0136) and (58.7196, -24.0252) .. (58.8638, -24.0047).. controls (58.9989, -23.9856) and (59.133, -23.9336) .. (59.2442, -23.8539).. controls (59.4431, -23.7114) and (59.6027, -23.4564) .. (59.587, -23.2054).. controls (59.5858, -23.1858) and (59.5854, -23.1661) .. (59.584, -23.1453).. controls (59.5778, -23.0548) and (59.5484, -22.9656) .. (59.5082, -22.8851).. controls (59.3951, -22.6589) and (59.147, -22.4923) .. (58.8902, -22.5024) -- cycle}
	\def\H{(58.8087, -22.81).. controls (58.7241, -22.81) and (58.639, -22.8379) .. (58.5789, -22.9003).. controls (58.4688, -23.0146) and (58.555, -23.1673) .. (58.5616, -23.3005).. controls (58.5641, -23.3518) and (58.5466, -23.4089) .. (58.5183, -23.4506).. controls (58.5009, -23.4762) and (58.4838, -23.4955) .. (58.4583, -23.5135).. controls (58.435, -23.5299) and (58.4112, -23.5413) .. (58.3833, -23.5473).. controls (58.2068, -23.585) and (58.0541, -23.4231) .. (57.9078, -23.3518).. controls (57.7614, -23.2804) and (57.591, -23.2527) .. (57.4374, -23.322).. controls (57.3853, -23.3455) and (57.3328, -23.375) .. (57.2942, -23.4247).. controls (57.2893, -23.461) and (57.2884, -23.4982) .. (57.2919, -23.5357).. controls (57.3024, -23.6492) and (57.3599, -23.7638) .. (57.4624, -23.8216).. controls (57.5903, -23.8937) and (57.7638, -23.8258) .. (57.9029, -23.8424).. controls (57.9244, -23.845) and (57.9457, -23.8483) .. (57.9668, -23.8522).. controls (57.9671, -23.851) and (57.9675, -23.8497) .. (57.9678, -23.8485).. controls (57.9894, -23.7772) and (58.07, -23.7574) .. (58.128, -23.756).. controls (58.247, -23.7531) and (58.3573, -23.7825) .. (58.4733, -23.7996).. controls (58.7113, -23.8346) and (58.9665, -23.801) .. (59.131, -23.6058).. controls (59.1796, -23.5481) and (59.2168, -23.4819) .. (59.2389, -23.4105).. controls (59.2895, -23.247) and (59.2451, -23.0648) .. (59.1268, -22.941).. controls (59.0414, -22.8516) and (58.9297, -22.81) .. (58.8087, -22.81) -- cycle}
    
	\useasboundingbox (-6,-3.5) rectangle (6,2);
	\node (pic_left) at (-3, 0) {};
    \begin{scope}[shift=(pic_left), scale=1.5]	
		\begin{scope}[shift={(-58.6043, 23.569)}]
			\path[fill=color2, even odd rule, pattern=north west lines, even odd rule, pattern color = color2]
				\E
				\F;
			\path[draw=color1, very thick]
				\A;
			\path[draw=color3, very thick]
				\C;
		\end{scope}
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm]
            (zero_left) at (0, 0) {};
		\node[text=color3, anchor=west]
			(img_left) at (0.3, -2) {$\psi(S^1)$};
        \node[draw, fill=white, rounded corners=2pt, inner sep=3pt]
			(U_left) at (-0.55, -1.5) {$\DefCnbhd{\psi}$};
    \end{scope}

    \node (pic_right) at (3, 0) {};
    \begin{scope}[shift=(pic_right), scale=1.5]
		\begin{scope}[shift={(-58.6043, 23.569)}]
			\path[fill=color2, even odd rule, pattern=north west lines, even odd rule, pattern color = color2]
				\G
				\H;
			\path[draw, very thick]
				\A;
			\path[draw=color1, very thick]
				\D;
			\path[draw=color3, very thick]
				\B;
		\end{scope}
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm]
            (zero_right) at (0, 0) {};
		\node[text=color1, anchor=west]
			(img_right) at (0.8, 0.95) {$\phi(S^1)$};
        \node[draw, fill=white, rounded corners=2pt, inner sep=3pt, anchor=north east]
			(U_right) at (-0.7, -0.9) {$\phi\big(\DefCnbhd{\psi}\big)$};
        \node[circle, fill, inner sep=0.8pt, outer sep=0.0cm]
            (U_pt_right) at (-0.5, -0.5) {};
    \end{scope}

    \path[->] (-0.5, 0) edge[above] node {$\phi$} (0.5, 0);
    \path[draw] (U_pt_right) -- (U_right);
    
\end{tikzpicture}
\end{document}


==> figures/fig_inverse.tex <==
\documentclass[tikz]{standalone}
\usepackage{standalone, lmodern, xcolor, enumitem}
\usepackage{amsmath, amssymb, amsthm, physics, bbm, mathtools, stmaryrd, leftidx}
\usepackage{thmtools}
\usepackage{hyperref}
\newcommand{\annulus}{\mathbb{A}}
\usetikzlibrary{arrows, decorations.pathreplacing, cd, patterns, calc}

\definecolor{color1}{HTML}{1b9e77}
\definecolor{color2}{HTML}{F1A340}
\definecolor{color3}{HTML}{5e3c99}

\newcommand{\DefCnbhd}[1]{U({#1})}

\begin{document}

\begin{tikzpicture}
	\def\A{(58.6043, -23.569) circle (1.0)}
	\def\B{(58.6854, -25.1077).. controls (58.6462, -25.0937) and (58.6144, -25.0624) .. (58.5928, -25.0167).. controls (58.5689, -24.9662) and (58.5681, -24.8725) .. (58.5907, -24.7806).. controls (58.6095, -24.7041) and (58.6067, -24.6687) .. (58.5789, -24.6323).. controls (58.5292, -24.5671) and (58.3673, -24.4825) .. (58.1861, -24.427).. controls (58.0545, -24.3867) and (58.0059, -24.369) .. (57.9773, -24.3511).. controls (57.9454, -24.3311) and (57.9051, -24.2865) .. (57.878, -24.2411).. controls (57.8437, -24.1837) and (57.7348, -24.0283) .. (57.6984, -23.9847).. controls (57.6391, -23.9138) and (57.5582, -23.8371) .. (57.527, -23.8222).. controls (57.4813, -23.8003) and (57.4391, -23.8049) .. (57.3606, -23.84).. controls (57.2777, -23.8771) and (57.2243, -23.8895) .. (57.1709, -23.884).. controls (57.0935, -23.8759) and (57.0401, -23.8293) .. (57.0338, -23.7643).. controls (57.0291, -23.7162) and (57.0355, -23.6951) .. (57.0637, -23.6629).. controls (57.1055, -23.6153) and (57.1387, -23.603) .. (57.225, -23.6031).. controls (57.2666, -23.6031) and (57.333, -23.606) .. (57.3725, -23.6094) -- (57.4443, -23.6156) -- (57.4745, -23.5932).. controls (57.5555, -23.5335) and (57.6469, -23.2872) .. (57.648, -23.1262).. controls (57.6484, -23.0577) and (57.6463, -23.0464) .. (57.6268, -23.0064).. controls (57.6082, -22.9686) and (57.5928, -22.9525) .. (57.52, -22.895).. controls (57.4114, -22.8092) and (57.3803, -22.7694) .. (57.3691, -22.7017).. controls (57.352, -22.5991) and (57.4421, -22.5178) .. (57.5483, -22.5398).. controls (57.6015, -22.5509) and (57.6502, -22.5802) .. (57.7307, -22.6495).. controls (57.8272, -22.7325) and (57.8452, -22.7407) .. (57.9282, -22.74).. controls (57.9894, -22.7395) and (58.0059, -22.736) .. (58.0908, -22.7048).. controls (58.1985, -22.6654) and (58.2774, -22.6295) .. (58.3217, -22.5997).. controls (58.3656, -22.5701) and (58.4837, -22.5196) .. (58.5226, -22.5139).. controls (58.5569, -22.5088) and (58.5799, -22.5129) .. (58.7622, -22.5552).. controls (58.9065, -22.5889) and (58.9987, -22.5996) .. (59.059, -22.5897).. controls (59.1349, -22.5772) and (59.1659, -22.5528) .. (59.2322, -22.4533).. controls (59.3081, -22.3392) and (59.4089, -22.2804) .. (59.4853, -22.3056).. controls (59.5675, -22.3328) and (59.6077, -22.4213) .. (59.5753, -22.5042).. controls (59.5539, -22.5588) and (59.5221, -22.5981) .. (59.447, -22.6629).. controls (59.4073, -22.6971) and (59.3667, -22.7391) .. (59.3567, -22.7562).. controls (59.2996, -22.8535) and (59.347, -23.0629) .. (59.4896, -23.3445).. controls (59.5299, -23.4241) and (59.5671, -23.5028) .. (59.5722, -23.5194).. controls (59.5773, -23.5361) and (59.585, -23.557) .. (59.5893, -23.5659).. controls (59.5999, -23.5877) and (59.5959, -23.6157) .. (59.5582, -23.7878).. controls (59.5542, -23.8065) and (59.5486, -23.844) .. (59.5459, -23.871).. controls (59.5432, -23.898) and (59.5398, -23.9223) .. (59.538, -23.925).. controls (59.5363, -23.9276) and (59.5297, -23.9667) .. (59.5232, -24.0119).. controls (59.501, -24.1659) and (59.4867, -24.1875) .. (59.37, -24.2425).. controls (59.1016, -24.3691) and (58.9645, -24.4501) .. (58.8645, -24.541).. controls (58.7724, -24.6248) and (58.7664, -24.6527) .. (58.8163, -24.7636).. controls (58.8508, -24.8402) and (58.8695, -24.9039) .. (58.8695, -24.9449).. controls (58.8695, -25.0198) and (58.8218, -25.095) .. (58.7643, -25.111).. controls (58.7297, -25.1206) and (58.7209, -25.1202) .. (58.6853, -25.1076) -- cycle}
	\def\C{(58.3512, -22.5503).. controls (58.4726, -22.5203) and (58.5737, -22.6275) .. (58.6872, -22.616).. controls (58.7982, -22.5787) and (58.9159, -22.5668) .. (59.0275, -22.6092).. controls (59.1764, -22.6494) and (59.3131, -22.7556) .. (59.3567, -22.908).. controls (59.3997, -23.0239) and (59.4474, -23.1414) .. (59.5332, -23.2329).. controls (59.6273, -23.3417) and (59.5948, -23.4898) .. (59.635, -23.6159).. controls (59.6837, -23.7204) and (59.6955, -23.8366) .. (59.6746, -23.9493).. controls (59.6405, -24.1554) and (59.4246, -24.2988) .. (59.2217, -24.2753).. controls (59.0864, -24.2952) and (59.0527, -24.4734) .. (58.911, -24.4935).. controls (58.7757, -24.5504) and (58.6281, -24.5141) .. (58.487, -24.5348).. controls (58.333, -24.5508) and (58.1642, -24.5231) .. (58.0539, -24.405).. controls (57.9405, -24.3207) and (57.9868, -24.1404) .. (57.8554, -24.0779).. controls (57.6778, -23.9887) and (57.612, -23.763) .. (57.6619, -23.5793).. controls (57.698, -23.4838) and (57.7227, -23.3848) .. (57.7106, -23.2815).. controls (57.6995, -23.1522) and (57.7157, -23.0108) .. (57.8108, -22.9139).. controls (57.903, -22.8213) and (58.0321, -22.7737) .. (58.1135, -22.6687).. controls (58.1796, -22.6082) and (58.2627, -22.5656) .. (58.3512, -22.5504)(58.6041, -23.5727) -- (58.6041, -23.5769)}
	
	\useasboundingbox (-5.5,-2.5) rectangle (5.5,2);
    \node (pic_left) at (-3, 0) {};
    \begin{scope}[shift=(pic_left), scale=1.5]	
		\begin{scope}[shift={(-58.6043, 23.569)}]
			\path[fill=color2, even odd rule, pattern=north west lines, even odd rule, pattern color = color2]
				\A
				\B;
			\path[draw, very thick]
				\B;
			\path[draw=color1, very thick]
				\A;
		\end{scope}
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm]
            (zero_left) at (0, 0) {};
		\node[anchor=west]
			(img_left) at (0.9, 0.9) {$\phi^{-1}(S^1)$};
        \node[draw, fill=white, rounded corners=2pt, inner sep=3pt, anchor=west]
			(U_left) at (0.5, -1.35) {$\DefCnbhd{\phi^{-1}} = \phi^{-1}\big(\DefCnbhd{\phi}\big)$};
        \node[circle, fill, inner sep=0.8pt, outer sep=0.0cm]
            (U_pt_left) at (0.12, -1.35) {};
    \end{scope}

    \node (pic_right) at (3, 0) {};
    \begin{scope}[shift=(pic_right), scale=1.5]
		\begin{scope}[shift={(-58.6043, 23.569)}]
			\path[fill=color2, even odd rule, pattern=north west lines, even odd rule, pattern color = color2]
				\A
				\C;
			\path[draw, very thick]
				\A;
			\path[draw=color1, very thick]
				\C;
		\end{scope}
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm]
            (zero_right) at (0, 0) {};
		\node[text=color1, anchor=west]
			(img_right) at (0.9, 0.9) {$\phi(S^1)$};
        \node[draw, fill=white, rounded corners=2pt, inner sep=3pt]
			(U_right) at (0.5, -0.3) {$\DefCnbhd{\phi}$};
        \node[circle, fill, inner sep=0.8pt, outer sep=0.0cm]
            (U_pt_right) at (0.98, -0.43) {};
    \end{scope}

    \path[->] (-0.5, 0) edge[above] node {$\phi$} (0.5, 0);
    \path[draw] (U_pt_right) -- (U_right);
    \path[draw] (U_pt_left) -- (U_left);
    
\end{tikzpicture}
\end{document}


==> figures/fig_marking.tex <==
\documentclass[tikz]{standalone}
\usepackage{standalone, lmodern, xcolor, enumitem}
\usepackage{amsmath, amssymb, amsthm, physics, bbm, mathtools, stmaryrd, leftidx}
\usepackage{thmtools}
\usepackage{hyperref}
\newcommand{\annulus}{\mathbb{A}}
\usetikzlibrary{arrows, decorations.pathreplacing, decorations.markings, cd, patterns, calc}

\definecolor{color1}{HTML}{1b9e77}
\definecolor{color2}{HTML}{F1A340}
\definecolor{color3}{HTML}{5e3c99}

\newcommand{\DefCnbhd}[1]{U({#1})}

\begin{document}

\begin{tikzpicture}
	\def\A{
		(57.2678, -23.4789).. controls (57.6883, -23.6376) and (58.1632, -23.6526) .. (58.5909, -23.5122)
		(57.695, -23.5882).. controls (57.81, -23.5201) and (57.9092, -23.4896) .. (58.0274, -23.4915).. controls (58.1457, -23.4934) and (58.2567, -23.5028) .. (58.3585, -23.5724)
		(61.0516, -23.1637).. controls (60.765, -23.1057) and (60.2214, -23.1622) .. (60.212, -23.3896).. controls (60.2026, -23.617) and (60.7827, -23.6889) .. (61.0518, -23.6238)
		(55.9761, -23.4364) ellipse (0.1562cm and 0.8444cm)
		(61.0518, -24.4682) ellipse (0.1562cm and 0.8444cm)
		(61.0516, -22.3193) ellipse (0.1562cm and 0.8444cm)
		(61.0518, -25.3126).. controls (60.8177, -25.3029) and (60.6923, -25.048) .. (60.4319, -24.9624).. controls (60.156, -24.8716) and (59.8548, -25.0659) .. (59.5648, -25.108).. controls (59.0539, -25.1823) and (58.5375, -25.3767) .. (58.0274, -25.2967).. controls (57.7996, -25.261) and (57.5963, -25.1265) .. (57.3994, -25.0063).. controls (57.1692, -24.8659) and (57.0017, -24.6313) .. (56.7616, -24.5086).. controls (56.5189, -24.3845) and (56.3816, -24.2307) .. (55.9761, -24.2808)
		(55.9761, -22.5919).. controls (56.3418, -22.6486) and (56.8977, -22.3015) .. (57.1614, -22.1142).. controls (57.4251, -21.9269) and (57.6675, -21.7849) .. (58.1038, -21.8045).. controls (58.5402, -21.8242) and (59.377, -22.1827) .. (59.6252, -22.1977).. controls (59.8733, -22.2127) and (60.1181, -22.1536) .. (60.3526, -21.919).. controls (60.5871, -21.6843) and (60.664, -21.4719) .. (61.0516, -21.4749)
	}
	\def\B{
		(59.2077, -22.0904).. controls (59.2787, -22.1127) and (59.2582, -22.3213) .. (59.1095, -22.4334).. controls (58.9607, -22.5455) and (58.5288, -22.4726) .. (58.3485, -22.4331).. controls (58.0832, -22.3629) and (57.822, -22.2667) .. (57.5453, -22.2526).. controls (57.4045, -22.2368) and (57.2499, -22.2575) .. (57.1449, -22.3615).. controls (56.9584, -22.529) and (56.8274, -22.7503) .. (56.6277, -22.9048).. controls (56.512, -23.0105) and (56.3735, -23.0726) .. (56.1161, -23.0621)
		(56.1156, -23.8389).. controls (56.1911, -23.8046) and (56.2766, -23.7518) .. (56.359, -23.7537).. controls (56.49, -23.7566) and (56.5884, -23.8514) .. (56.6877, -23.933).. controls (56.9363, -24.1372) and (57.1679, -24.4372) .. (57.4425, -24.5954).. controls (57.6567, -24.7188) and (57.8695, -24.796) .. (58.112, -24.7688).. controls (58.3685, -24.74) and (58.9098, -24.6203) .. (59.0989, -24.7372).. controls (59.288, -24.8542) and (59.2869, -25.1379) .. (59.2077, -25.1729)
		(60.9259, -23.9682).. controls (60.7313, -23.9393) and (60.0321, -23.7651) .. (60.0153, -23.3556).. controls (59.9984, -22.946) and (60.5783, -22.6242) .. (60.9049, -22.6086)
		(60.8962, -24.3927).. controls (60.3585, -24.3154) and (59.8782, -24.0442) .. (59.3842, -23.8358).. controls (59.0475, -23.7072) and (58.7087, -23.8861) .. (58.3929, -23.9903).. controls (58.0468, -24.0791) and (57.7513, -24.0197) .. (57.411, -23.9324).. controls (57.2154, -23.8907) and (56.976, -23.7634) .. (56.8815, -23.5694).. controls (56.7953, -23.3924) and (56.9025, -23.1458) .. (57.079, -23.0441).. controls (57.4081, -22.8556) and (57.8072, -22.9096) .. (58.1705, -22.9676).. controls (58.416, -23.0068) and (58.7946, -22.9812) .. (59.0735, -22.8427).. controls (59.3934, -22.6839) and (59.608, -22.7851) .. (60.0491, -22.6354).. controls (60.3249, -22.5419) and (60.5993, -22.3289) .. (60.8954, -22.3193)
	}
	\def\BA{
		(59.2077, -25.1729)arc(90.0001:150.0:0.2844 and -1.5412)arc(150.0:210.0:0.2844 and -1.5412)arc(210.0:269.9999:0.2844 and -1.5412)
	}
	\def\C{
		(58.0274, -23.4915)arc(89.9998:150.0:0.1562 and -0.8444)arc(150.0:210.0:0.1562 and -0.8444)arc(210.0:270.0002:0.1562 and -0.8444)
		(59.7576, -25.0663)arc(90.0006:150.0:0.1088 and -1.4341)arc(150.0:210.0:0.1088 and -1.4341)arc(210.0:269.9994:0.1088 and -1.4341)
		(58.0274, -25.2967)arc(89.9998:150.0:0.1562 and -0.8444)arc(150.0:210.0:0.1562 and -0.8444)arc(210.0:270.0002:0.1562 and -0.8444)
	}
	\def\CA{
		(58.0274, -21.8027)arc(270.0001:360.0:0.1562 and -0.8444)arc(0.0:89.9999:0.1562 and -0.8444)
		(58.0274, -23.6079)arc(270.0001:360.0:0.1562 and -0.8444)arc(0.0:89.9999:0.1562 and -0.844)
		(59.7576, -22.1981)arc(-90.0004:0.0:0.1088 and -1.4341)arc(0.0:90.0004:0.1088 and -1.4341)
	}


	%\useasboundingbox (-3,-3) rectangle (3,3);
    \node (pic_left) at (0, 0) {};
    \begin{scope}[shift=(pic_left), scale=1.5]	
		\begin{scope}[shift={(-58.6043, 23.569)}]
			\path[draw=color2, very thick, densely dashed]
				\C;
			\path[draw=color2, very thick]
				\CA;
			\path[draw=color1, very thick]
				\B;
			\path[draw=color1, very thick, densely dashed]
				\BA;
			\path[draw, very thick]
				\A;
			\node[circle, fill, inner sep=1pt, outer sep=0.0cm, label={[label distance=0.3cm]left:{$x_1$}}]
				(x1) at (56.1161, -23.0621) {};
			\node[circle, fill, inner sep=1pt, outer sep=0.0cm, label={[label distance=0.3cm]right:{$x_3$}}]
				(x2) at (60.9259, -23.9682) {};
			\node[circle, fill, inner sep=1pt, outer sep=0.0cm, label={[label distance=0.4cm]right:{$x_2$}}]
				(x3) at (60.8954, -22.3193) {};
		\end{scope}

			%(59.2077, -22.0904).. controls (59.2787, -22.1127) and (59.2582, -22.3213) .. (59.1095, -22.4334).. controls (58.9607, -22.5455) and (58.5288, -22.4726) .. (58.3485, -22.4331).. controls (58.0832, -22.3629) and (57.822, -22.2667) .. (57.5453, -22.2526).. controls (57.4045, -22.2368) and (57.2499, -22.2575) .. (57.1449, -22.3615).. controls (56.9584, -22.529) and (56.8274, -22.7503) .. (56.6277, -22.9048).. controls (56.512, -23.0105) and (56.3735, -23.0726) .. (56.1161, -23.0621)
			%(56.1156, -23.8389).. controls (56.1911, -23.8046) and (56.2766, -23.7518) .. (56.359, -23.7537).. controls (56.49, -23.7566) and (56.5884, -23.8514) .. (56.6877, -23.933).. controls (56.9363, -24.1372) and (57.1679, -24.4372) .. (57.4425, -24.5954).. controls (57.6567, -24.7188) and (57.8695, -24.796) .. (58.112, -24.7688).. controls (58.3685, -24.74) and (58.9098, -24.6203) .. (59.0989, -24.7372).. controls (59.288, -24.8542) and (59.2869, -25.1379) .. (59.2077, -25.1729)
			%(60.9259, -23.9682).. controls (60.7313, -23.9393) and (60.0321, -23.7651) .. (60.0153, -23.3556).. controls (59.9984, -22.946) and (60.5783, -22.6242) .. (60.9049, -22.6086)
			%(60.8962, -24.3927).. controls (60.3585, -24.3154) and (59.8782, -24.0442) .. (59.3842, -23.8358).. controls (59.0475, -23.7072) and (58.7087, -23.8861) .. (58.3929, -23.9903).. controls (58.0468, -24.0791) and (57.7513, -24.0197) .. (57.411, -23.9324).. controls (57.2154, -23.8907) and (56.976, -23.7634) .. (56.8815, -23.5694).. controls (56.7953, -23.3924) and (56.9025, -23.1458) .. (57.079, -23.0441).. controls (57.4081, -22.8556) and (57.8072, -22.9096) .. (58.1705, -22.9676).. controls (58.416, -23.0068) and (58.7946, -22.9812) .. (59.0735, -22.8427).. controls (59.3934, -22.6839) and (59.608, -22.7851) .. (60.0491, -22.6354).. controls (60.3249, -22.5419) and (60.5993, -22.3289) .. (60.8954, -22.3193)
    \end{scope}
    
\end{tikzpicture}
\end{document}

